Quantum model reduction based on Oja's flow

We propose a novel approach to numerically derive approximate reduced dynamical models for Markovian quantum open systems without perturbative iterations, projecting the evolution to the subspace associated to their slowest degrees of freedom. The two algorithms we develop are based on Oja's continuous-time principal component flow: the first returns the optimal reduction to the slowest decaying operator-subspace, and is extended to time-dependent dynamics, while the second one is designed to reduce the dynamics on a subspace of the system's Hilbert space, and thus preserve conditional complete positivity. The methods represent a non-perturbative alternative to well-established Adiabatic Elimination (AE) methods, and the second can be used to find noise-protected subspace codes for quantum information processing. Both are tested on a paradigmatic central spin model.

==> figures/central_x.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            %scale only axis,
            width = 1.2\linewidth,
            height = 1.2\linewidth/1.75,
            xmin=0.0,
            xmax=50.0,
            xlabel={Time ($t$)},
            ymin=-1.001,
            ymax=1.001,
            ylabel={X ($\langle \sigma_x \rangle$)},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            legend style={legend cell align=left, align=left},
            legend pos=south west
            ]
            \addplot [color1, solid, line width=1pt]
            table[x=t, y=Xf]{figures/central.dat};
            \addlegendentry{Full model ($n = 32$)}

            \addplot [color2, loosely dashed, line width=2pt]
            table[x=t, y=Xp]{figures/central.dat};
            \addlegendentry{Positive Oja ($r = 2$)}

            \addplot [color3, dotted, line width=2pt]
            table[x=t, y=Xo]{figures/central.dat};
            \addlegendentry{Oja flow ($r = 2$)}
            
            % \addplot [color3, only marks, line width=1pt, draw opacity=1, mark=x, mark size=3pt]
            % table[x=t, y=Xo]{figures/central.dat};
            % \addlegendentry{Oja flow}
    \end{axis}
\end{tikzpicture}

==> figures/central_xss.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            %scale only axis,
            width = 1.2\linewidth,
            height = 1.2\linewidth/1.75,
            xmin=0.0,
            xmax=1500.0,
            xlabel={Time ($t$)},
            ymin=-0.01,
            ymax=1.01,
            ylabel={X ($\langle \sigma_x \rangle$)},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            legend style={legend cell align=left, align=left},
            legend pos=north east
            ]
            \addplot [color1, solid, line width=1pt]
            table[x=t, y=Xf]{figures/central_ss.dat};
            \addlegendentry{Full model ($n = 32$)}

            \addplot [color2, loosely dashed, line width=2pt]
            table[x=t, y=Xp]{figures/central_ss.dat};
            \addlegendentry{Positive Oja ($r = 2$)}

            \addplot [color3, dotted, line width=2pt]
            table[x=t, y=Xo]{figures/central_ss.dat};
            \addlegendentry{Oja flow ($r = 2$)}
            
            % \addplot [color3, only marks, line width=1pt, draw opacity=1, mark=x, mark size=3pt]
            % table[x=t, y=Xo]{figures/central.dat};
            % \addlegendentry{Oja flow}
    \end{axis}
\end{tikzpicture}

==> figures/central_xw.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            %scale only axis,
            width = 1.2\linewidth,
            height = 1.2\linewidth/1.75,
            xmin=0.0,
            xmax=50.0,
            xlabel={Time ($t$)},
            ymin=-1.001,
            ymax=1.001,
            ylabel={X ($\langle \sigma_x \rangle$)},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            legend style={legend cell align=left, align=left},
            legend pos=south west
            ]
            \addplot [color1, solid, line width=1pt]
            table[x=t, y=Xf]{figures/central_w.dat};
            \addlegendentry{Full model ($n = 32$)}

            \addplot [color2, loosely dashed, line width=2pt]
            table[x=t, y=X1]{figures/central_w.dat};
            \addlegendentry{Positive Oja ($r = 2$)}

            \addplot [color3, dotted, line width=2pt]
            table[x=t, y=X3]{figures/central_w.dat};
            \addlegendentry{Positive Oja ($r = 6$)}
            
            \addplot [color4, dashdotdotted, line width=2pt]
            table[x=t, y=X5]{figures/central_w.dat};
            \addlegendentry{Positive Oja ($r = 10$)}
    \end{axis}
\end{tikzpicture}

==> figures/central_zss.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            %scale only axis,
            width = 1.2\linewidth,
            height = 1.2\linewidth/1.75,
            xmin=0.0,
            xmax=1500.0,
            xlabel={Time ($t$)},
            ymin=-0.01,
            ymax=0.85,
            ylabel={Z ($\langle \sigma_z \rangle$)},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            legend style={legend cell align=left, align=left},
            legend pos=south east
            ]
            \addplot [color1, solid, line width=1pt]
            table[x=t, y=Zf]{figures/central_ss.dat};
            \addlegendentry{Full model ($n = 32$)}

            \addplot [color2, loosely dashed, line width=2pt]
            table[x=t, y=Zp]{figures/central_ss.dat};
            \addlegendentry{Positive Oja ($r = 2$)}

            \addplot [color3, dotted, line width=2pt]
            table[x=t, y=Zo]{figures/central_ss.dat};
            \addlegendentry{Oja flow ($r = 2$)}
            
            % \addplot [color3, only marks, line width=1pt, draw opacity=1, mark=x, mark size=3pt]
            % table[x=t, y=Xo]{figures/central.dat};
            % \addlegendentry{Oja flow}
    \end{axis}
\end{tikzpicture}

==> figures/central_zt.tex <==
\begin{tikzpicture}
    \begin{axis}[%
            %scale only axis,
            width = 1.2\linewidth,
            height = 1.2\linewidth/1.75,
            xmin=0.0,
            xmax=50.0,
            xlabel={Time ($t$)},
            ymin=-0.7,
            ymax=1.01,
            ylabel={Z ($\langle \sigma_z \rangle$)},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            legend style={legend cell align=left, align=left},
            legend pos=north west
            ]
            \addplot [color1, solid, line width=1pt]
            table[x=t, y=Zf]{figures/central_t.dat};
            \addlegendentry{Full model}

            \addplot [color2, loosely dashed, line width=2pt]
            table[x=t, y=Zp]{figures/central_t.dat};
            \addlegendentry{Stat. Oja}

            \addplot [color3, dotted, line width=2pt]
            table[x=t, y=Zo]{figures/central_t.dat};
            \addlegendentry{Dyn. Oja}

            \addplot [color4, dashdotdotted, line width=2pt]
            table[x=t, y=Zt]{figures/central_t.dat};
            \addlegendentry{Thr. Oja}
    \end{axis}
\end{tikzpicture}
